The Correlated Gaussian Sparse Histogram Mechanism

We consider the problem of releasing a sparse histogram under $(\varepsilon, \delta)$-differential privacy. The stability histogram independently adds noise from a Laplace or Gaussian distribution to the non-zero entries and removes those noisy counts below a threshold. Thereby, the introduction of new non-zero values between neighboring histograms is only revealed with probability at most $\delta$, and typically, the value of the threshold dominates the error of the mechanism. We consider the variant of the stability histogram with Gaussian noise. Recent works ([Joseph and Yu, COLT '24] and [Lebeda, SOSA '25]) reduced the error for private histograms using correlated Gaussian noise. However, these techniques can not be directly applied in the very sparse setting. Instead, we adopt Lebeda's technique and show that adding correlated noise to the non-zero counts only allows us to reduce the magnitude of noise when we have a sparsity bound. This, in turn, allows us to use a lower threshold by up to a factor of $1/2$ compared to the non-correlated noise mechanism. We then extend our mechanism to a setting without a known bound on sparsity. Additionally, we show that correlated noise can give a similar improvement for the more practical discrete Gaussian mechanism.

==> fig/gshn-privacy-events.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, 0) {};
		\node [style=none] (34) at (3.75, 3) {};
		\node [style=none] (35) at (4.75, 3) {};
		\node [style=none] (36) at (4.75, 2) {};
		\node [style=none] (37) at (3.75, 2) {};
		\node [style=none] (46) at (9.75, 0) {};
		\node [style=none] (47) at (8.75, 0) {};
		\node [style=none] (48) at (8.75, 3) {};
		\node [style=none] (49) at (9.75, 3) {};
		\node [style=none] (158) at (-2, 0) {};
		\node [style=none] (159) at (10.25, 1) {};
		\node [style=none] (160) at (-1.75, 1) {};
		\node [style=none] (161) at (7.25, 0) {};
		\node [style=none] (162) at (6.25, 0) {};
		\node [style=none] (163) at (6.25, 5) {};
		\node [style=none] (164) at (7.25, 5) {};
		\node [style=none] (165) at (8.5, 0) {};
		\node [style=none] (166) at (7.5, 0) {};
		\node [style=none] (167) at (7.5, 4) {};
		\node [style=none] (168) at (8.5, 4) {};
		\node [style=none] (170) at (6, 0) {};
		\node [style=none] (171) at (5, 0) {};
		\node [style=none] (172) at (5, 1) {};
		\node [style=none] (173) at (6, 1) {};
		\node [style=none] (174) at (4.75, 0) {};
		\node [style=none] (175) at (3.75, 0) {};
		\node [style=none] (176) at (3.75, 2) {};
		\node [style=none] (177) at (4.75, 2) {};
		\node [style=none] (178) at (10.25, 2.75) {};
		\node [style=none] (179) at (-1.75, 2.75) {};
		\node [style=none] (180) at (11, 2.75) {$1+ \tau$};
		\node [style=none] (181) at (10.75, 1) {$1$};
		\node [style=none] (182) at (5, 2) {};
		\node [style=none] (183) at (6, 2) {};
		\node [style=none] (184) at (6, 1) {};
		\node [style=none] (185) at (5, 1) {};
		\node [style=none] (186) at (7.5, 5) {};
		\node [style=none] (187) at (8.5, 5) {};
		\node [style=none] (188) at (8.5, 4) {};
		\node [style=none] (189) at (7.5, 4) {};
		\node [style=none] (190) at (8.75, 4) {};
		\node [style=none] (191) at (9.75, 4) {};
		\node [style=none] (192) at (9.75, 3) {};
		\node [style=none] (193) at (8.75, 3) {};
		\node [style=none] (196) at (4.25, 3) {};
		\node [style=none] (197) at (5.5, 2) {};
		\node [style=none] (198) at (8, 5) {};
		\node [style=none] (199) at (9.25, 4) {};
		\node [style=none] (200) at (6.75, 5) {};
		\node [style=none] (201) at (4.25, 1.5) {};
		\node [style=none] (203) at (6.75, 4) {};
		\node [style=none] (204) at (8, 3.5) {};
		\node [style=none] (221) at (6.25, 5) {};
		\node [style=none] (222) at (7.25, 5) {};
		\node [style=none] (223) at (7.5, 5) {};
		\node [style=none] (224) at (8.5, 5) {};
		\node [style=none] (225) at (8.75, 4) {};
		\node [style=none] (226) at (9.75, 4) {};
		\node [style=none] (227) at (3.75, 3) {};
		\node [style=none] (228) at (4.75, 3) {};
		\node [style=none] (229) at (5, 2) {};
		\node [style=none] (230) at (6, 2) {};
		\node [style=none] (232) at (40, 0) {};
		\node [style=none] (234) at (30.25, 1) {};
		\node [style=none] (235) at (31.25, 1) {};
		\node [style=none] (236) at (31.25, 0) {};
		\node [style=none] (237) at (30.25, 0) {};
		\node [style=none] (239) at (39.25, 0) {};
		\node [style=none] (240) at (38.25, 0) {};
		\node [style=none] (241) at (38.25, 3) {};
		\node [style=none] (242) at (39.25, 3) {};
		\node [style=none] (243) at (26.75, 0) {};
		\node [style=none] (244) at (39.75, 1) {};
		\node [style=none] (245) at (27, 1) {};
		\node [style=none] (246) at (36.75, 0) {};
		\node [style=none] (247) at (35.75, 0) {};
		\node [style=none] (248) at (35.75, 5) {};
		\node [style=none] (249) at (36.75, 5) {};
		\node [style=none] (250) at (38, 0) {};
		\node [style=none] (251) at (37, 0) {};
		\node [style=none] (252) at (37, 4) {};
		\node [style=none] (253) at (38, 4) {};
		\node [style=none] (255) at (35.5, 0) {};
		\node [style=none] (256) at (34.5, 0) {};
		\node [style=none] (257) at (34.5, 1) {};
		\node [style=none] (258) at (35.5, 1) {};
		\node [style=none] (259) at (34.25, 0) {};
		\node [style=none] (260) at (33.25, 0) {};
		\node [style=none] (261) at (33.25, 2) {};
		\node [style=none] (262) at (34.25, 2) {};
		\node [style=none] (263) at (39.75, 2.75) {};
		\node [style=none] (264) at (27, 2.75) {};
		\node [style=none] (265) at (40.5, 2.75) {$1 + \tau$};
		\node [style=none] (266) at (40.25, 1) {$1$};
		\node [style=none] (267) at (29, 1) {};
		\node [style=none] (268) at (30, 1) {};
		\node [style=none] (269) at (30, 0) {};
		\node [style=none] (270) at (29, 0) {};
		\node [style=none] (271) at (37, 5) {};
		\node [style=none] (272) at (38, 5) {};
		\node [style=none] (273) at (38, 4) {};
		\node [style=none] (274) at (37, 4) {};
		\node [style=none] (275) at (38.25, 4) {};
		\node [style=none] (276) at (39.25, 4) {};
		\node [style=none] (277) at (39.25, 3) {};
		\node [style=none] (278) at (38.25, 3) {};
		\node [style=none] (279) at (30.75, 1) {};
		\node [style=none] (280) at (35, 1) {};
		\node [style=none] (281) at (37.5, 5) {};
		\node [style=none] (282) at (38.75, 4) {};
		\node [style=none] (283) at (36.25, 5) {};
		\node [style=none] (286) at (36.25, 4) {};
		\node [style=none] (287) at (37.5, 3.5) {};
		\node [style=none] (299) at (35.75, 5) {};
		\node [style=none] (300) at (36.75, 5) {};
		\node [style=none] (301) at (37, 5) {};
		\node [style=none] (302) at (38, 5) {};
		\node [style=none] (303) at (38.25, 4) {};
		\node [style=none] (304) at (39.25, 4) {};
		\node [style=none] (305) at (30.25, 1) {};
		\node [style=none] (306) at (31.25, 1) {};
		\node [style=none] (310) at (25.25, 0) {};
		\node [style=none] (313) at (19.5, 2.25) {};
		\node [style=none] (316) at (22.25, 0) {};
		\node [style=none] (317) at (24.5, 0) {};
		\node [style=none] (318) at (23.5, 0) {};
		\node [style=none] (319) at (23.5, 3) {};
		\node [style=none] (320) at (24.5, 3) {};
		\node [style=none] (321) at (12.5, 0) {};
		\node [style=none] (322) at (25, 1) {};
		\node [style=none] (323) at (12.75, 1) {};
		\node [style=none] (324) at (22, 0) {};
		\node [style=none] (325) at (21, 0) {};
		\node [style=none] (326) at (21, 5) {};
		\node [style=none] (327) at (22, 5) {};
		\node [style=none] (328) at (23.25, 0) {};
		\node [style=none] (329) at (22.25, 0) {};
		\node [style=none] (330) at (22.25, 4) {};
		\node [style=none] (331) at (23.25, 4) {};
		\node [style=none] (332) at (21.75, 0) {};
		\node [style=none] (333) at (20.75, 0) {};
		\node [style=none] (334) at (19.75, 0) {};
		\node [style=none] (335) at (19.75, 1) {};
		\node [style=none] (336) at (20.75, 1) {};
		\node [style=none] (337) at (19.5, 0) {};
		\node [style=none] (338) at (18.5, 0) {};
		\node [style=none] (339) at (18.5, 2.25) {};
		\node [style=none] (340) at (19.5, 2.25) {};
		\node [style=none] (341) at (25, 2.75) {};
		\node [style=none] (342) at (12.75, 2.75) {};
		\node [style=none] (343) at (25.5, 2.75) {$1 + \tau$};
		\node [style=none] (344) at (25.5, 1) {$1$};
		\node [style=none] (352) at (22.25, 4) {};
		\node [style=none] (353) at (15.5, 1) {};
		\node [style=none] (354) at (16.5, 1) {};
		\node [style=none] (355) at (16.5, 0) {};
		\node [style=none] (356) at (15.5, 0) {};
		\node [style=none] (357) at (19, 2.25) {};
		\node [style=none] (358) at (20.25, 1) {};
		\node [style=none] (360) at (16, 1) {};
		\node [style=none] (361) at (21.5, 5) {};
		\node [style=none] (364) at (21.5, 4) {};
		\node [style=none] (377) at (21, 5) {};
		\node [style=none] (378) at (22, 5) {};
		\node [style=none] (381) at (15.5, 1) {};
		\node [style=none] (382) at (16.5, 1) {};
		\node [style=none] (384) at (19.5, 2.25) {};
		\node [style=none] (388) at (29.5, 1) {};
		\node [style=none] (392) at (28.75, 4) {};
		\node [style=none] (393) at (31.5, 4) {};
		\node [style=none] (394) at (31.5, -0.25) {};
		\node [style=none] (395) at (28.75, -0.25) {};
		\node [style=none] (397) at (3.25, 4.5) {};
		\node [style=none] (398) at (10, 4.5) {};
		\node [style=none] (399) at (10, -0.25) {};
		\node [style=none] (400) at (3.25, -0.25) {};
		\node [style=none] (401) at (16.75, 1) {};
		\node [style=none] (402) at (17.75, 1) {};
		\node [style=none] (403) at (17.75, 0) {};
		\node [style=none] (404) at (16.75, 0) {};
		\node [style=none] (405) at (17.25, 1) {};
		\node [style=none] (409) at (16.75, 1) {};
		\node [style=none] (410) at (17.75, 1) {};
		\node [style=none] (411) at (14.25, 1) {};
		\node [style=none] (412) at (15.25, 1) {};
		\node [style=none] (413) at (15.25, 0) {};
		\node [style=none] (414) at (14.25, 0) {};
		\node [style=none] (415) at (14.75, 1) {};
		\node [style=none] (419) at (14.25, 1) {};
		\node [style=none] (420) at (13, 1) {};
		\node [style=none] (421) at (14, 1) {};
		\node [style=none] (422) at (14, 0) {};
		\node [style=none] (423) at (13, 0) {};
		\node [style=none] (424) at (13.5, 1) {};
		\node [style=none] (428) at (13, 1) {};
		\node [style=none] (429) at (12.75, 4) {};
		\node [style=none] (430) at (18, 4) {};
		\node [style=none] (431) at (18, -0.25) {};
		\node [style=none] (432) at (12.75, -0.25) {};
		\node [style=none] (437) at (5, 5) {$\deltaone$};
		\node [style=none] (439) at (32.75, 4.5) {};
		\node [style=none] (440) at (39.5, 4.5) {};
		\node [style=none] (441) at (39.5, -0.25) {};
		\node [style=none] (442) at (32.75, -0.25) {};
		\node [style=none] (445) at (33.75, 2) {};
		\node [style=none] (447) at (24, 3) {};
		\node [style=none] (450) at (22.75, 4) {};
		\node [style=none] (455) at (0.5, 4.25) {$\deltatwo$};
		\node [style=none] (456) at (29.75, 4) {$\deltatwo$};
		\node [style=none] (457) at (34.5, 5) {$\deltaone$};
		\node [style=none] (458) at (19.75, 5) {$\deltaone$};
		\node [style=none] (459) at (14.5, 4.5) {$\deltatwo$};
		\node [style=none] (460) at (4.25, -1.5) {a) Only loss by Gaussian Mechanism};
		\node [style=none] (461) at (34, -1.5) {c) Loss by both events};
		\node [style=none] (462) at (19.25, -1.5) {b) Only infinite privacy loss};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FILLGREEN] (37.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=FILLBLUE] (48.center)
			 to (47.center)
			 to (46.center)
			 to (49.center)
			 to cycle;
		\draw [style=thick] (0.center) to (158.center);
		\draw [style=FILLBLUE] (162.center)
			 to (161.center)
			 to (164.center)
			 to (163.center)
			 to cycle;
		\draw [style=FILLBLUE] (166.center)
			 to (165.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw [style=FILLBLUE] (171.center)
			 to (170.center)
			 to (173.center)
			 to (172.center)
			 to cycle;
		\draw [style=FILLBLUE] (175.center)
			 to (174.center)
			 to (177.center)
			 to (176.center)
			 to cycle;
		\draw [style=EDGEDASHED] (179.center) to (178.center);
		\draw [style=FILLGREEN] (185.center)
			 to (182.center)
			 to (183.center)
			 to (184.center)
			 to cycle;
		\draw [style=FILLGREEN] (189.center)
			 to (186.center)
			 to (187.center)
			 to (188.center)
			 to cycle;
		\draw [style=FILLGREEN] (192.center)
			 to (193.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw [style=EDGEDASHED] (160.center) to (159.center);
		\draw [style=FILLBLUE] (221.center) to (222.center);
		\draw [style=FILLBLUE] (223.center) to (224.center);
		\draw [style=FILLBLUE] (225.center) to (226.center);
		\draw [style=FILLBLUE] (227.center) to (228.center);
		\draw [style=FILLBLUE] (229.center) to (230.center);
		\draw [style=FILLGREEN] (237.center)
			 to (234.center)
			 to (235.center)
			 to (236.center)
			 to cycle;
		\draw [style=FILLBLUE] (241.center)
			 to (240.center)
			 to (239.center)
			 to (242.center)
			 to cycle;
		\draw [style=thick] (232.center) to (243.center);
		\draw [style=FILLBLUE] (247.center)
			 to (246.center)
			 to (249.center)
			 to (248.center)
			 to cycle;
		\draw [style=FILLBLUE] (251.center)
			 to (250.center)
			 to (253.center)
			 to (252.center)
			 to cycle;
		\draw [style=FILLBLUE] (256.center)
			 to (255.center)
			 to (258.center)
			 to (257.center)
			 to cycle;
		\draw [style=FILLBLUE] (260.center)
			 to (259.center)
			 to (262.center)
			 to (261.center)
			 to cycle;
		\draw [style=EDGEDASHED] (264.center) to (263.center);
		\draw [style=FILLGREEN] (270.center)
			 to [in=270, out=90] (267.center)
			 to (268.center)
			 to (269.center)
			 to cycle;
		\draw [style=FILLGREEN] (274.center)
			 to (271.center)
			 to (272.center)
			 to (273.center)
			 to cycle;
		\draw [style=FILLGREEN] (277.center)
			 to (278.center)
			 to (275.center)
			 to (276.center)
			 to cycle;
		\draw [style=EDGEDASHED] (245.center) to (244.center);
		\draw [style=FILLBLUE] (299.center) to (300.center);
		\draw [style=FILLBLUE] (301.center) to (302.center);
		\draw [style=FILLBLUE] (303.center) to (304.center);
		\draw [style=FILLBLUE] (305.center) to (306.center);
		\draw [style=FILLBLUE] (319.center)
			 to (318.center)
			 to (317.center)
			 to (320.center)
			 to cycle;
		\draw [style=thick] (310.center) to (321.center);
		\draw [style=FILLBLUE] (325.center)
			 to (324.center)
			 to (327.center)
			 to (326.center)
			 to cycle;
		\draw [style=FILLBLUE] (329.center)
			 to (328.center)
			 to (331.center)
			 to (330.center)
			 to cycle;
		\draw [style=FILLBLUE] (334.center)
			 to (333.center)
			 to (336.center)
			 to (335.center)
			 to cycle;
		\draw [style=FILLBLUE] (338.center)
			 to (337.center)
			 to (340.center)
			 to (339.center)
			 to cycle;
		\draw [style=EDGEDASHED] (342.center) to (341.center);
		\draw [style=FILLGREEN] (355.center)
			 to (356.center)
			 to (353.center)
			 to (354.center)
			 to cycle;
		\draw [style=EDGEDASHED] (323.center) to (322.center);
		\draw [style=FILLBLUE] (377.center) to (378.center);
		\draw [style=FILLBLUE] (381.center) to (382.center);
		\draw [style=black dotted] (393.center)
			 to (394.center)
			 to (395.center)
			 to (392.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=black dotted] (398.center)
			 to (399.center)
			 to [bend right=360, looseness=0.75] (400.center)
			 to (397.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=FILLGREEN] (402.center)
			 to (403.center)
			 to (404.center)
			 to (401.center);
		\draw [style=FILLGREEN] (401.center) to (402.center);
		\draw [style=FILLGREEN] (412.center)
			 to (413.center)
			 to (414.center)
			 to (411.center);
		\draw [style=FILLGREEN] (411.center) to (412.center);
		\draw [style=FILLGREEN] (421.center)
			 to (422.center)
			 to (423.center)
			 to (420.center);
		\draw [style=FILLGREEN] (420.center) to (421.center);
		\draw [style=black dotted] (430.center)
			 to (431.center)
			 to (432.center)
			 to (429.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=black dotted] (440.center) to (441.center);
		\draw [style=black dotted, bend right=360, looseness=0.75] (441.center) to (442.center);
		\draw [style=black dotted] (442.center) to (439.center);
		\draw [style=black dotted, bend left=90, looseness=0.75] (439.center) to (440.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/intermediate-dataset-remove.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (42, 0) {};
		\node [style=none] (3) at (36.25, 2) {};
		\node [style=none] (4) at (35.25, 2) {};
		\node [style=none] (5) at (41.25, 0) {};
		\node [style=none] (6) at (40.25, 0) {};
		\node [style=none] (7) at (40.25, 1) {};
		\node [style=none] (8) at (41.25, 1) {};
		\node [style=none] (9) at (29.5, 0) {};
		\node [style=none] (10) at (42, 1) {};
		\node [style=none] (11) at (29.75, 1) {};
		\node [style=none] (12) at (38.75, 0) {};
		\node [style=none] (13) at (37.75, 0) {};
		\node [style=none] (14) at (37.75, 2) {};
		\node [style=none] (15) at (38.75, 2) {};
		\node [style=none] (16) at (40, 0) {};
		\node [style=none] (17) at (39, 0) {};
		\node [style=none] (18) at (39, 3) {};
		\node [style=none] (19) at (40, 3) {};
		\node [style=none] (20) at (37.5, 0) {};
		\node [style=none] (21) at (36.5, 0) {};
		\node [style=none] (22) at (36.5, 1) {};
		\node [style=none] (23) at (37.5, 1) {};
		\node [style=none] (24) at (36.25, 0) {};
		\node [style=none] (25) at (35.25, 0) {};
		\node [style=none] (26) at (35.25, 2) {};
		\node [style=none] (27) at (36.25, 2) {};
		\node [style=none] (31) at (42.5, 1) {$1$};
		\node [style=none] (34) at (37.5, 1) {};
		\node [style=none] (35) at (36.5, 1) {};
		\node [style=none] (38) at (40, 3) {};
		\node [style=none] (39) at (39, 3) {};
		\node [style=none] (42) at (41.25, 1) {};
		\node [style=none] (43) at (40.25, 1) {};
		\node [style=none] (48) at (38.25, 2) {};
		\node [style=none] (54) at (37.75, 2) {};
		\node [style=none] (55) at (38.75, 2) {};
		\node [style=none] (64) at (26.75, 0) {};
		\node [style=none] (69) at (26.25, 0) {};
		\node [style=none] (70) at (25.25, 0) {};
		\node [style=none] (71) at (25.25, 1) {};
		\node [style=none] (72) at (26.25, 1) {};
		\node [style=none] (73) at (13.75, 0) {};
		\node [style=none] (74) at (27, 1) {};
		\node [style=none] (75) at (14, 1) {};
		\node [style=none] (76) at (23.75, 0) {};
		\node [style=none] (77) at (22.75, 0) {};
		\node [style=none] (78) at (22.75, 2) {};
		\node [style=none] (79) at (23.75, 2) {};
		\node [style=none] (80) at (25, 0) {};
		\node [style=none] (81) at (24, 0) {};
		\node [style=none] (82) at (24, 3) {};
		\node [style=none] (83) at (25, 3) {};
		\node [style=none] (84) at (22.5, 0) {};
		\node [style=none] (85) at (21.5, 0) {};
		\node [style=none] (86) at (21.5, 1) {};
		\node [style=none] (87) at (22.5, 1) {};
		\node [style=none] (88) at (21.25, 0) {};
		\node [style=none] (89) at (20.25, 0) {};
		\node [style=none] (90) at (20.25, 1.75) {};
		\node [style=none] (91) at (21.25, 1.75) {};
		\node [style=none] (95) at (27.5, 1) {$1$};
		\node [style=none] (102) at (25, 3) {};
		\node [style=none] (103) at (24, 3) {};
		\node [style=none] (106) at (26.25, 1) {};
		\node [style=none] (107) at (25.25, 1) {};
		\node [style=none] (109) at (22, 1) {};
		\node [style=none] (116) at (24.5, 1.5) {};
		\node [style=none] (118) at (22.75, 2) {};
		\node [style=none] (119) at (23.75, 2) {};
		\node [style=none] (126) at (5.5, 1.25) {};
		\node [style=none] (127) at (8.25, 0) {};
		\node [style=none] (128) at (10.5, 0) {};
		\node [style=none] (129) at (9.5, 0) {};
		\node [style=none] (130) at (9.5, 1) {};
		\node [style=none] (131) at (10.5, 1) {};
		\node [style=none] (133) at (11.25, 1) {};
		\node [style=none] (134) at (-1.25, 1) {};
		\node [style=none] (135) at (8, 0) {};
		\node [style=none] (136) at (7, 0) {};
		\node [style=none] (137) at (7, 2) {};
		\node [style=none] (138) at (8, 2) {};
		\node [style=none] (139) at (9.25, 0) {};
		\node [style=none] (140) at (8.25, 0) {};
		\node [style=none] (141) at (8.25, 3) {};
		\node [style=none] (142) at (9.25, 3) {};
		\node [style=none] (143) at (7.75, 0) {};
		\node [style=none] (144) at (6.75, 0) {};
		\node [style=none] (145) at (5.75, 0) {};
		\node [style=none] (146) at (5.75, 1) {};
		\node [style=none] (147) at (6.75, 1) {};
		\node [style=none] (148) at (5.5, 0) {};
		\node [style=none] (149) at (4.5, 0) {};
		\node [style=none] (150) at (4.5, 1.75) {};
		\node [style=none] (151) at (5.5, 1.75) {};
		\node [style=none] (154) at (8.25, 3) {};
		\node [style=none] (155) at (1.5, 1) {};
		\node [style=none] (156) at (2.5, 1) {};
		\node [style=none] (157) at (2.5, 0) {};
		\node [style=none] (158) at (1.5, 0) {};
		\node [style=none] (160) at (6.25, 1) {};
		\node [style=none] (167) at (7, 2) {};
		\node [style=none] (168) at (8, 2) {};
		\node [style=none] (169) at (1.5, 1) {};
		\node [style=none] (170) at (2.5, 1) {};
		\node [style=none] (176) at (11, 0) {};
		\node [style=none] (177) at (-1.5, 0) {};
		\node [style=none] (182) at (2.75, 1) {};
		\node [style=none] (183) at (3.75, 1) {};
		\node [style=none] (184) at (3.75, 0) {};
		\node [style=none] (185) at (2.75, 0) {};
		\node [style=none] (188) at (2.75, 1) {};
		\node [style=none] (189) at (3.75, 1) {};
		\node [style=none] (190) at (0.25, 1) {};
		\node [style=none] (191) at (1.25, 1) {};
		\node [style=none] (192) at (1.25, 0) {};
		\node [style=none] (193) at (0.25, 0) {};
		\node [style=none] (196) at (0.25, 1) {};
		\node [style=none] (197) at (-1, 1) {};
		\node [style=none] (198) at (0, 1) {};
		\node [style=none] (199) at (0, 0) {};
		\node [style=none] (200) at (-1, 0) {};
		\node [style=none] (203) at (-1, 1) {};
		\node [style=none] (213) at (20.75, 1) {};
		\node [style=none] (218) at (8.75, 2) {};
		\node [style=none] (224) at (36.5, -1.25) {$H(\X')$};
		\node [style=none] (225) at (20.5, -1.25) {$H(\hat{\X})$};
		\node [style=none] (226) at (4.75, -1.25) {$H(\X)$};
		\node [style=none] (228) at (8, 2) {};
		\node [style=none] (229) at (7, 2) {};
		\node [style=none] (232) at (10.5, 1) {};
		\node [style=none] (233) at (9.5, 1) {};
		\node [style=none] (235) at (22.75, 2) {};
		\node [style=none] (236) at (23.75, 2) {};
		\node [style=none] (238) at (22.75, 2) {};
		\node [style=none] (239) at (23.75, 2) {};
		\node [style=none] (240) at (8, 3) {};
		\node [style=none] (241) at (8, 2) {};
		\node [style=none] (242) at (7, 2) {};
		\node [style=none] (243) at (7, 3) {};
		\node [style=none] (244) at (25.25, 1) {};
		\node [style=none] (245) at (26.25, 1) {};
		\node [style=none] (246) at (25.75, 1) {};
		\node [style=none] (247) at (25.25, 1) {};
		\node [style=none] (248) at (26.25, 1) {};
		\node [style=none] (249) at (10.5, 2) {};
		\node [style=none] (250) at (10.5, 1) {};
		\node [style=none] (251) at (9.5, 1) {};
		\node [style=none] (252) at (9.5, 2) {};
		\node [style=none] (258) at (34.75, 2.5) {};
		\node [style=none] (259) at (41.5, 2.5) {};
		\node [style=none] (260) at (41.5, -0.25) {};
		\node [style=none] (261) at (34.75, -0.25) {};
		\node [style=none] (262) at (36.25, 3) {$U'$};
		\node [style=none] (263) at (1.25, 2.75) {$U$};
		\node [style=none] (264) at (-1.75, 1) {};
		\node [style=none] (265) at (10.75, 1.5) {};
		\node [style=none] (266) at (10.75, -0.25) {};
		\node [style=none] (267) at (-1.75, -0.25) {};
		\node [style=none] (270) at (27.5, 1.75) {};
		\node [style=none] (271) at (29, 1.75) {};
		\node [style=none] (272) at (11.75, 1) {$1$};
		\node [style=none] (274) at (28.25, 2.5) {$\deltaone$};
		\node [style=none] (275) at (12.25, 2.5) {$\deltatwo$};
		\node [style=none] (276) at (11.5, 1.75) {};
		\node [style=none] (277) at (13, 1.75) {};
		\node [style=none] (300) at (20.75, 2.75) {$U'$};
		\node [style=none] (301) at (23.75, 3) {};
		\node [style=none] (302) at (23.75, 2) {};
		\node [style=none] (303) at (22.75, 2) {};
		\node [style=none] (304) at (22.75, 3) {};
		\node [style=none] (305) at (26.25, 2) {};
		\node [style=none] (306) at (26.25, 1) {};
		\node [style=none] (307) at (25.25, 1) {};
		\node [style=none] (308) at (25.25, 2) {};
		\node [style=none] (309) at (19.75, 2.5) {};
		\node [style=none] (310) at (26.5, 2.5) {};
		\node [style=none] (311) at (26.5, -0.25) {};
		\node [style=none] (312) at (19.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FILLGREEN] (3.center) to (4.center);
		\draw [style=FILLBLUE] (7.center)
			 to (6.center)
			 to (5.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (0.center) to (9.center);
		\draw [style=FILLBLUE] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=FILLBLUE] (17.center)
			 to (16.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [style=FILLBLUE] (21.center)
			 to (20.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=FILLBLUE] (25.center)
			 to (24.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style=FILLGREEN] (34.center) to (35.center);
		\draw [style=FILLGREEN] (38.center) to (39.center);
		\draw [style=FILLGREEN] (42.center) to (43.center);
		\draw [style=EDGEDASHED] (11.center) to (10.center);
		\draw [style=FILLBLUE] (54.center) to (55.center);
		\draw [style=FILLBLUE] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to cycle;
		\draw [style=thick] (64.center) to (73.center);
		\draw [style=FILLBLUE] (77.center)
			 to (76.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [style=FILLBLUE] (81.center)
			 to (80.center)
			 to (83.center)
			 to (82.center)
			 to cycle;
		\draw [style=FILLBLUE] (85.center)
			 to (84.center)
			 to (87.center)
			 to (86.center)
			 to cycle;
		\draw [style=FILLBLUE] (89.center)
			 to (88.center)
			 to (91.center)
			 to (90.center)
			 to cycle;
		\draw [style=FILLGREEN] (102.center) to (103.center);
		\draw [style=FILLGREEN] (106.center) to (107.center);
		\draw [style=EDGEDASHED] (75.center) to (74.center);
		\draw [style=FILLBLUE] (118.center) to (119.center);
		\draw [style=FILLBLUE] (130.center)
			 to (129.center)
			 to (128.center)
			 to (131.center)
			 to cycle;
		\draw [style=FILLBLUE] (136.center)
			 to (135.center)
			 to (138.center)
			 to (137.center)
			 to cycle;
		\draw [style=FILLBLUE] (140.center)
			 to (139.center)
			 to (142.center)
			 to (141.center)
			 to cycle;
		\draw [style=FILLBLUE] (145.center)
			 to (144.center)
			 to (147.center)
			 to (146.center)
			 to cycle;
		\draw [style=FILLBLUE] (149.center)
			 to (148.center)
			 to (151.center)
			 to (150.center)
			 to cycle;
		\draw [style=FILLRED] (157.center)
			 to (158.center)
			 to (155.center)
			 to (156.center)
			 to cycle;
		\draw [style=EDGEDASHED] (134.center) to (133.center);
		\draw [style=FILLBLUE] (167.center) to (168.center);
		\draw [style=FILLRED] (169.center) to (170.center);
		\draw [style=thick] (176.center) to (177.center);
		\draw [style=FILLRED] (183.center)
			 to (184.center)
			 to (185.center)
			 to (182.center);
		\draw [style=FILLGREEN] (182.center) to (183.center);
		\draw [style=FILLRED] (191.center)
			 to (192.center)
			 to (193.center)
			 to (190.center);
		\draw [style=FILLGREEN] (190.center) to (191.center);
		\draw [style=FILLRED] (198.center)
			 to (199.center)
			 to (200.center)
			 to (197.center);
		\draw [style=FILLGREEN] (197.center) to (198.center);
		\draw [style=FILLGREEN] (229.center) to (228.center);
		\draw [style=FILLGREEN] (233.center) to (232.center);
		\draw [style=FILLBLUE] (236.center) to (235.center);
		\draw [style=FILLBLUE] (238.center) to (239.center);
		\draw [style=FILLRED] (242.center)
			 to (241.center)
			 to (240.center)
			 to (243.center)
			 to cycle;
		\draw [style=FILLBLUE] (245.center) to (244.center);
		\draw [style=FILLBLUE] (247.center) to (248.center);
		\draw [style=FILLRED] (251.center)
			 to (250.center)
			 to (249.center)
			 to (252.center)
			 to cycle;
		\draw [style=black dotted] (258.center)
			 to [bend left=90, looseness=0.75] (259.center)
			 to (260.center)
			 to [bend right=360, looseness=0.75] (261.center)
			 to cycle;
		\draw [style=black dotted] (265.center) to (266.center);
		\draw [style=black dotted, bend right=360, looseness=0.75] (266.center) to (267.center);
		\draw [style=black dotted] (267.center) to (264.center);
		\draw [style=black dotted, bend left=90, looseness=0.75] (264.center) to (265.center);
		\draw [style=new edge style 1] (270.center) to (271.center);
		\draw [style=new edge style 1] (276.center) to (277.center);
		\draw [style=FILLRED] (303.center)
			 to (302.center)
			 to (301.center)
			 to (304.center)
			 to cycle;
		\draw [style=FILLRED] (307.center)
			 to (306.center)
			 to (305.center)
			 to (308.center)
			 to cycle;
		\draw [style=black dotted] (309.center)
			 to [bend left=90, looseness=0.75] (310.center)
			 to (311.center)
			 to [bend right=360, looseness=0.75] (312.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/intermediate-dataset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.75, 0) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (10, 0) {};
		\node [style=none] (6) at (9, 0) {};
		\node [style=none] (7) at (9, 1) {};
		\node [style=none] (8) at (10, 1) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (10.75, 1) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (7.5, 0) {};
		\node [style=none] (13) at (6.5, 0) {};
		\node [style=none] (14) at (6.5, 2) {};
		\node [style=none] (15) at (7.5, 2) {};
		\node [style=none] (16) at (8.75, 0) {};
		\node [style=none] (17) at (7.75, 0) {};
		\node [style=none] (18) at (7.75, 3) {};
		\node [style=none] (19) at (8.75, 3) {};
		\node [style=none] (20) at (6.25, 0) {};
		\node [style=none] (21) at (5.25, 0) {};
		\node [style=none] (22) at (5.25, 1) {};
		\node [style=none] (23) at (6.25, 1) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (25) at (4, 0) {};
		\node [style=none] (26) at (4, 2) {};
		\node [style=none] (27) at (5, 2) {};
		\node [style=none] (31) at (11.25, 1) {$1$};
		\node [style=none] (34) at (6.25, 1) {};
		\node [style=none] (35) at (5.25, 1) {};
		\node [style=none] (38) at (8.75, 3) {};
		\node [style=none] (39) at (7.75, 3) {};
		\node [style=none] (42) at (10, 1) {};
		\node [style=none] (43) at (9, 1) {};
		\node [style=none] (48) at (7, 2) {};
		\node [style=none] (54) at (6.5, 2) {};
		\node [style=none] (55) at (7.5, 2) {};
		\node [style=none] (64) at (26.75, 0) {};
		\node [style=none] (69) at (26.25, 0) {};
		\node [style=none] (70) at (25.25, 0) {};
		\node [style=none] (71) at (25.25, 1) {};
		\node [style=none] (72) at (26.25, 1) {};
		\node [style=none] (73) at (13.75, 0) {};
		\node [style=none] (74) at (27, 1) {};
		\node [style=none] (75) at (14, 1) {};
		\node [style=none] (76) at (23.75, 0) {};
		\node [style=none] (77) at (22.75, 0) {};
		\node [style=none] (78) at (22.75, 2) {};
		\node [style=none] (79) at (23.75, 2) {};
		\node [style=none] (80) at (25, 0) {};
		\node [style=none] (81) at (24, 0) {};
		\node [style=none] (82) at (24, 3) {};
		\node [style=none] (83) at (25, 3) {};
		\node [style=none] (84) at (22.5, 0) {};
		\node [style=none] (85) at (21.5, 0) {};
		\node [style=none] (86) at (21.5, 1) {};
		\node [style=none] (87) at (22.5, 1) {};
		\node [style=none] (88) at (21.25, 0) {};
		\node [style=none] (89) at (20.25, 0) {};
		\node [style=none] (90) at (20.25, 1.75) {};
		\node [style=none] (91) at (21.25, 1.75) {};
		\node [style=none] (95) at (27.5, 1) {$1$};
		\node [style=none] (102) at (25, 3) {};
		\node [style=none] (103) at (24, 3) {};
		\node [style=none] (106) at (26.25, 1) {};
		\node [style=none] (107) at (25.25, 1) {};
		\node [style=none] (109) at (22, 1) {};
		\node [style=none] (116) at (24.5, 1.5) {};
		\node [style=none] (118) at (22.75, 2) {};
		\node [style=none] (119) at (23.75, 2) {};
		\node [style=none] (126) at (37, 1.25) {};
		\node [style=none] (127) at (39.75, 0) {};
		\node [style=none] (128) at (42, 0) {};
		\node [style=none] (129) at (41, 0) {};
		\node [style=none] (130) at (41, 1) {};
		\node [style=none] (131) at (42, 1) {};
		\node [style=none] (133) at (42.75, 1) {};
		\node [style=none] (134) at (30.25, 1) {};
		\node [style=none] (135) at (39.5, 0) {};
		\node [style=none] (136) at (38.5, 0) {};
		\node [style=none] (137) at (38.5, 2) {};
		\node [style=none] (138) at (39.5, 2) {};
		\node [style=none] (139) at (40.75, 0) {};
		\node [style=none] (140) at (39.75, 0) {};
		\node [style=none] (141) at (39.75, 3) {};
		\node [style=none] (142) at (40.75, 3) {};
		\node [style=none] (143) at (39.25, 0) {};
		\node [style=none] (144) at (38.25, 0) {};
		\node [style=none] (145) at (37.25, 0) {};
		\node [style=none] (146) at (37.25, 1) {};
		\node [style=none] (147) at (38.25, 1) {};
		\node [style=none] (148) at (37, 0) {};
		\node [style=none] (149) at (36, 0) {};
		\node [style=none] (150) at (36, 1.75) {};
		\node [style=none] (151) at (37, 1.75) {};
		\node [style=none] (154) at (39.75, 3) {};
		\node [style=none] (155) at (33, 1) {};
		\node [style=none] (156) at (34, 1) {};
		\node [style=none] (157) at (34, 0) {};
		\node [style=none] (158) at (33, 0) {};
		\node [style=none] (160) at (37.75, 1) {};
		\node [style=none] (167) at (38.5, 2) {};
		\node [style=none] (168) at (39.5, 2) {};
		\node [style=none] (169) at (33, 1) {};
		\node [style=none] (170) at (34, 1) {};
		\node [style=none] (176) at (42.5, 0) {};
		\node [style=none] (177) at (30, 0) {};
		\node [style=none] (182) at (34.25, 1) {};
		\node [style=none] (183) at (35.25, 1) {};
		\node [style=none] (184) at (35.25, 0) {};
		\node [style=none] (185) at (34.25, 0) {};
		\node [style=none] (188) at (34.25, 1) {};
		\node [style=none] (189) at (35.25, 1) {};
		\node [style=none] (190) at (31.75, 1) {};
		\node [style=none] (191) at (32.75, 1) {};
		\node [style=none] (192) at (32.75, 0) {};
		\node [style=none] (193) at (31.75, 0) {};
		\node [style=none] (196) at (31.75, 1) {};
		\node [style=none] (197) at (30.5, 1) {};
		\node [style=none] (198) at (31.5, 1) {};
		\node [style=none] (199) at (31.5, 0) {};
		\node [style=none] (200) at (30.5, 0) {};
		\node [style=none] (203) at (30.5, 1) {};
		\node [style=none] (213) at (20.75, 1) {};
		\node [style=none] (218) at (40.25, 2) {};
		\node [style=none] (224) at (5.25, -1.25) {$H(\X)$};
		\node [style=none] (225) at (20.5, -1.25) {$H(\hat{\X})$};
		\node [style=none] (226) at (36.5, -1.25) {$H(\X')$};
		\node [style=none] (228) at (39.5, 2) {};
		\node [style=none] (229) at (38.5, 2) {};
		\node [style=none] (232) at (42, 1) {};
		\node [style=none] (233) at (41, 1) {};
		\node [style=none] (235) at (22.75, 2) {};
		\node [style=none] (236) at (23.75, 2) {};
		\node [style=none] (238) at (22.75, 2) {};
		\node [style=none] (239) at (23.75, 2) {};
		\node [style=none] (240) at (39.5, 3) {};
		\node [style=none] (241) at (39.5, 2) {};
		\node [style=none] (242) at (38.5, 2) {};
		\node [style=none] (243) at (38.5, 3) {};
		\node [style=none] (244) at (25.25, 1) {};
		\node [style=none] (245) at (26.25, 1) {};
		\node [style=none] (246) at (25.75, 1) {};
		\node [style=none] (247) at (25.25, 1) {};
		\node [style=none] (248) at (26.25, 1) {};
		\node [style=none] (249) at (42, 2) {};
		\node [style=none] (250) at (42, 1) {};
		\node [style=none] (251) at (41, 1) {};
		\node [style=none] (252) at (41, 2) {};
		\node [style=none] (253) at (13.75, 1) {};
		\node [style=none] (254) at (26.5, 1.5) {};
		\node [style=none] (255) at (26.5, -0.25) {};
		\node [style=none] (256) at (13.75, -0.25) {};
		\node [style=none] (258) at (3.5, 2.5) {};
		\node [style=none] (259) at (10.25, 2.5) {};
		\node [style=none] (260) at (10.25, -0.25) {};
		\node [style=none] (261) at (3.5, -0.25) {};
		\node [style=none] (262) at (5, 3) {$U$};
		\node [style=none] (263) at (32.75, 2.75) {$U'$};
		\node [style=none] (264) at (29.75, 1) {};
		\node [style=none] (265) at (42.25, 1.5) {};
		\node [style=none] (266) at (42.25, -0.25) {};
		\node [style=none] (267) at (29.75, -0.25) {};
		\node [style=none] (270) at (27.5, 1.75) {};
		\node [style=none] (271) at (29, 1.75) {};
		\node [style=none] (272) at (43.25, 1) {$1$};
		\node [style=none] (274) at (28.25, 2.5) {$\deltaone$};
		\node [style=none] (275) at (12.25, 2.5) {$\deltatwo$};
		\node [style=none] (276) at (11.5, 1.75) {};
		\node [style=none] (277) at (13, 1.75) {};
		\node [style=none] (278) at (17, 1) {};
		\node [style=none] (279) at (18, 1) {};
		\node [style=none] (280) at (18, 0) {};
		\node [style=none] (281) at (17, 0) {};
		\node [style=none] (282) at (17, 1) {};
		\node [style=none] (283) at (18, 1) {};
		\node [style=none] (284) at (18.25, 1) {};
		\node [style=none] (285) at (19.25, 1) {};
		\node [style=none] (286) at (19.25, 0) {};
		\node [style=none] (287) at (18.25, 0) {};
		\node [style=none] (288) at (18.25, 1) {};
		\node [style=none] (289) at (19.25, 1) {};
		\node [style=none] (290) at (15.75, 1) {};
		\node [style=none] (291) at (16.75, 1) {};
		\node [style=none] (292) at (16.75, 0) {};
		\node [style=none] (293) at (15.75, 0) {};
		\node [style=none] (294) at (15.75, 1) {};
		\node [style=none] (295) at (14.5, 1) {};
		\node [style=none] (296) at (15.5, 1) {};
		\node [style=none] (297) at (15.5, 0) {};
		\node [style=none] (298) at (14.5, 0) {};
		\node [style=none] (299) at (14.5, 1) {};
		\node [style=none] (300) at (16.5, 2.75) {$U'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FILLGREEN] (3.center) to (4.center);
		\draw [style=FILLBLUE] (7.center)
			 to (6.center)
			 to (5.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (0.center) to (9.center);
		\draw [style=FILLBLUE] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=FILLBLUE] (17.center)
			 to (16.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [style=FILLBLUE] (21.center)
			 to (20.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=FILLBLUE] (25.center)
			 to (24.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style=FILLGREEN] (34.center) to (35.center);
		\draw [style=FILLGREEN] (38.center) to (39.center);
		\draw [style=FILLGREEN] (42.center) to (43.center);
		\draw [style=EDGEDASHED] (11.center) to (10.center);
		\draw [style=FILLBLUE] (54.center) to (55.center);
		\draw [style=FILLBLUE] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to cycle;
		\draw [style=thick] (64.center) to (73.center);
		\draw [style=FILLBLUE] (77.center)
			 to (76.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [style=FILLBLUE] (81.center)
			 to (80.center)
			 to (83.center)
			 to (82.center)
			 to cycle;
		\draw [style=FILLBLUE] (85.center)
			 to (84.center)
			 to (87.center)
			 to (86.center)
			 to cycle;
		\draw [style=FILLBLUE] (89.center)
			 to (88.center)
			 to (91.center)
			 to (90.center)
			 to cycle;
		\draw [style=FILLGREEN] (102.center) to (103.center);
		\draw [style=FILLGREEN] (106.center) to (107.center);
		\draw [style=EDGEDASHED] (75.center) to (74.center);
		\draw [style=FILLBLUE] (118.center) to (119.center);
		\draw [style=FILLBLUE] (130.center)
			 to (129.center)
			 to (128.center)
			 to (131.center)
			 to cycle;
		\draw [style=FILLBLUE] (136.center)
			 to (135.center)
			 to (138.center)
			 to (137.center)
			 to cycle;
		\draw [style=FILLBLUE] (140.center)
			 to (139.center)
			 to (142.center)
			 to (141.center)
			 to cycle;
		\draw [style=FILLBLUE] (145.center)
			 to (144.center)
			 to (147.center)
			 to (146.center)
			 to cycle;
		\draw [style=FILLBLUE] (149.center)
			 to (148.center)
			 to (151.center)
			 to (150.center)
			 to cycle;
		\draw [style=FILLGREEN] (157.center)
			 to (158.center)
			 to (155.center)
			 to (156.center)
			 to cycle;
		\draw [style=EDGEDASHED] (134.center) to (133.center);
		\draw [style=FILLBLUE] (167.center) to (168.center);
		\draw [style=FILLBLUE] (169.center) to (170.center);
		\draw [style=thick] (176.center) to (177.center);
		\draw [style=FILLGREEN] (183.center)
			 to (184.center)
			 to (185.center)
			 to (182.center);
		\draw [style=FILLGREEN] (182.center) to (183.center);
		\draw [style=FILLGREEN] (191.center)
			 to (192.center)
			 to (193.center)
			 to (190.center);
		\draw [style=FILLGREEN] (190.center) to (191.center);
		\draw [style=FILLGREEN] (198.center)
			 to (199.center)
			 to (200.center)
			 to (197.center);
		\draw [style=FILLGREEN] (197.center) to (198.center);
		\draw [style=FILLGREEN] (229.center) to (228.center);
		\draw [style=FILLGREEN] (233.center) to (232.center);
		\draw [style=FILLBLUE] (236.center) to (235.center);
		\draw [style=FILLBLUE] (238.center) to (239.center);
		\draw [style=FILLGREEN] (242.center)
			 to (241.center)
			 to (240.center)
			 to (243.center)
			 to cycle;
		\draw [style=FILLBLUE] (245.center) to (244.center);
		\draw [style=FILLBLUE] (247.center) to (248.center);
		\draw [style=FILLGREEN] (251.center)
			 to (250.center)
			 to (249.center)
			 to (252.center)
			 to cycle;
		\draw [style=black dotted] (254.center) to (255.center);
		\draw [style=black dotted, bend right=360, looseness=0.75] (255.center) to (256.center);
		\draw [style=black dotted] (256.center) to (253.center);
		\draw [style=black dotted, bend left=90, looseness=0.75] (253.center) to (254.center);
		\draw [style=black dotted] (258.center)
			 to [bend left=90, looseness=0.75] (259.center)
			 to (260.center)
			 to [bend right=360, looseness=0.75] (261.center)
			 to cycle;
		\draw [style=black dotted] (265.center) to (266.center);
		\draw [style=black dotted, bend right=360, looseness=0.75] (266.center) to (267.center);
		\draw [style=black dotted] (267.center) to (264.center);
		\draw [style=black dotted, bend left=90, looseness=0.75] (264.center) to (265.center);
		\draw [style=new edge style 1] (270.center) to (271.center);
		\draw [style=new edge style 1] (276.center) to (277.center);
		\draw [style=FILLGREEN] (280.center)
			 to (281.center)
			 to (278.center)
			 to (279.center)
			 to cycle;
		\draw [style=FILLBLUE] (282.center) to (283.center);
		\draw [style=FILLGREEN] (285.center)
			 to (286.center)
			 to (287.center)
			 to (284.center);
		\draw [style=FILLGREEN] (284.center) to (285.center);
		\draw [style=FILLGREEN] (291.center)
			 to (292.center)
			 to (293.center)
			 to (290.center);
		\draw [style=FILLGREEN] (290.center) to (291.center);
		\draw [style=FILLGREEN] (296.center)
			 to (297.center)
			 to (298.center)
			 to (295.center);
		\draw [style=FILLGREEN] (295.center) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}

